M-MAD: Multidimensional Multi-Agent Debate for Advanced Machine Translation Evaluation

Recent advancements in large language models (LLMs) have given rise to the LLM-as-a-judge paradigm, showcasing their potential to deliver human-like judgments. However, in the field of machine translation (MT) evaluation, current LLM-as-a-judge methods fall short of learned automatic metrics. In this paper, we propose Multidimensional Multi-Agent Debate (M-MAD), a systematic LLM-based multi-agent framework for advanced LLM-as-a-judge MT evaluation. Our findings demonstrate that M-MAD achieves significant advancements by (1) decoupling heuristic MQM criteria into distinct evaluation dimensions for fine-grained assessments; (2) employing multi-agent debates to harness the collaborative reasoning capabilities of LLMs; (3) synthesizing dimension-specific results into a final evaluation judgment to ensure robust and reliable outcomes. Comprehensive experiments show that M-MAD not only outperforms all existing LLM-as-a-judge methods but also competes with state-of-the-art reference-based automatic metrics, even when powered by a suboptimal model like GPT-4o mini. Detailed ablations and analysis highlight the superiority of our framework design, offering a fresh perspective for LLM-as-a-judge paradigm. Our code and data are publicly available at https://github.com/SU-JIAYUAN/M-MAD.

==> fig/distribution.tex <==
\definecolor{critical}{HTML}{a90674}
\definecolor{major}{HTML}{f6736b}
\definecolor{minor}{HTML}{fae1af}
\definecolor{noerror}{HTML}{d2e8f1}

\pgfplotsset{width=7cm, height=4cm,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (7pt,0.8em);},
  },}
    \flushleft
    \small
    \begin{tikzpicture}  
    \begin{groupplot}[
          group style={
          group name=plot,
          horizontal sep=0pt,
          vertical sep=0pt,
          group size=3 by 1},]
      \nextgroupplot[
            xbar stacked,
            xmin=-0.5, xmax=20,
            bar width=10pt,
            ytick={0, 1, 2, 3},
            yticklabels={
            % \texttt{Gold},
            \texttt{GEMBA-MQM},
            \texttt{EAPrompt},
            \texttt{Ours},
            \texttt{Gold},
            },
            xtick={0, 4, 8, 12, 16, 20},
            xticklabels={\texttt{0}, \texttt{20}, \texttt{40}, \texttt{60}, \texttt{80}, \texttt{100}},
            ytick style={draw=none},
            ylabel style={align=left,
                        width=0pt,
                        },
            axis line style={draw=none},
            legend cell align=left,
            legend style={
                /tikz/column 2/.style={column sep=6pt},
        at={(0.5,0.1)},  % Center the legend horizontally
        anchor=south,  % Anchor the legend to the top center of the plot
                column sep=1.1ex,
                font=\small,
                draw=none,
                yshift=2.25cm,
            },
            legend columns=-1,
            ]  


        \addplot[xbar, fill=minor,  postaction={}] coordinates {
            % (3.96, 4) %
            % (0.17, 3) %
            (3.746813933729822, 3) %
            (4.77909940526763, 2) %
            (2.403355989804588, 1) %
            (4.348980458793543, 0) %
        };
        \addplot[xbar, fill=major!80,  postaction={}] coordinates {
            % (8.77, 4) %
            % (4.79, 3) %
            (10.749787595581989, 3) %
            (10.807136788445199, 2) %
            (3.4643160577740018, 1) %
            (2.6635514018691584, 0) %
        };
        \addplot[xbar, fill=critical!60,  postaction={}] coordinates {
            % (7.27, 4) %
            % (15.04, 3) %
            (5.5033984706881895, 3) %
            (4.413763806287171, 2) %
            (14.132327952421411, 1) %
            (12.987468139337299, 0) %
        };

        
        \legend{
            % \texttt{no error},
            \texttt{HQ},
            \texttt{MQ},
            \texttt{LQ}
            }
        ]
        ]
    \end{groupplot}
    % Manually added nodes        
    \node[below=0.45cm of plot c1r1.south, anchor=north] {\small{Percentage (\%)}}; 
    \end{tikzpicture} 
